Revenue Maximization through Cell Switching and Spectrum Leasing in 5G HetNets

One of the ways of achieving improved capacity in mobile cellular networks is via network densification. Even though densification increases the capacity of the network, it also leads to increased energy consumption which can be curbed by dynamically switching off some base stations (BSs) during periods of low traffic. However, dynamic cell switching has the challenge of spectrum under-utilizationas the spectrum originally occupied by the BSs that are turned off remains dormant. This dormant spectrum can be leased by the primary network (PN) operators, who hold the license, to the secondary network (SN) operators who cannot afford to purchase the spectrum license. Thus enabling the PN to gain additional revenue from spectrum leasing as well as from electricity cost savings due to reduced energy consumption. Therefore, in this work, we propose a cell switching and spectrum leasing framework based on simulated annealing (SA) algorithm to maximize the revenue of the PN while respecting the quality-of-service constraints. The performance evaluation reveals that the proposed method is very close to optimal exhaustive search method with a significant reduction in the computation complexity.

==> figs/MaxRev12_new.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor5}{rgb}{0.20000,0.60000,0.50000}%
%
\begin{tikzpicture}
\pgfplotsset{every axis y label/.append style={mycolor2, font=\Large},
             every y tick label/.append style={mycolor2, font=\Large},
             y axis  line style={mycolor2}}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
bar shift auto,
log origin=infty,
xmin=0.514285714285714,
xmax=4.48571428571429,
xtick={1,2,3,4},
xticklabels={{ES~(DT)},{SA~(DT)},{ES~(NDT)},{SA~(NDT)}},
ymin=4500,
ymax=7500,
ylabel={Total expenditure~(\pounds)},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.78,1.0)}, anchor=north, legend cell align=left, align=left, draw=white!15!black},
label style={font=\large},
ticklabel style={font=\large},
legend style={font=\large}
]
\addplot[ybar, bar width=0.4, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	7199.7\\
2	7182.2\\
3	6028.9\\
4	6025.9\\
};
\addlegendentry{Expenditure}

\addplot[ybar, bar width=0.4, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	5831.6\\
2	5818.8\\
3	4791.3\\
4	4789.2\\
};
\addlegendentry{Spectrum Purchased}

\end{axis}
\pgfplotsset{every axis y label/.append style={mycolor1, font=\Large},
             every y tick label/.append style={mycolor1, font=\Large},
             y axis  line style={mycolor1}}

    \begin{axis}[
%        my axis style,
        width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
bar shift auto,
log origin=infty,
        ymin=4500,
        ymax=7500,
        axis x line=none,
        axis y line*=right,
        ylabel={Total spectrum purchased~(RBs)},
        % ... and the second bars to the right
        bar shift={\pgfplotbarwidth/2},
label style={font=\large},
ticklabel style={font=\large},
    ]
\addplot[ybar, bar width=0.4, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	5831.6\\
2	5818.8\\
3	4791.3\\
4	4789.2\\
};
%\addlegendentry{Spectrum Purchased}
    \end{axis}
\end{tikzpicture}%

==> figs/RB-cost12_new.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
bar shift auto,
log origin=infty,
xmin=-0.2,
xmax=5.2,
xtick={1,2,3,4},
xticklabels={{ES},{SA},{ES},{SA}},
ymin=1.22,
ymax=1.27,
ylabel style={font=\color{white!15!black}},
ylabel={Unit cost of Spectrum (Pounds)},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=0.8, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	1.2346\\
2	1.2343\\
};
\addlegendentry{Spectrum cost-DT}

\addplot[ybar, bar width=0.8, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
3	1.2583\\
4	1.2582\\
};
\addlegendentry{Spectrum cost-NDT}

\end{axis}
\end{tikzpicture}%

==> figs/RB-cost12_new1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
bar shift auto,
log origin=infty,
xmin=-0.2,
xmax=5.2,
xtick={1,2,3,4},
xticklabels={{ES},{SA},{ES},{SA}},
ymin=1.23,
ymax=1.27,
ylabel style={font=\color{white!15!black}},
ylabel={Unit cost of Spectrum (Pounds)},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=0.8, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	1.2346\\
2	1.2343\\
};
\addlegendentry{Spectrum cost-DT}

\addplot[ybar, bar width=0.8, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
3	1.2583\\
4	1.2582\\
};
\addlegendentry{Spectrum cost-NDT}

\end{axis}
\end{tikzpicture}%

==> figs/RB-cost12_new2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
bar shift auto,
log origin=infty,
xmin=-0.2,
xmax=5.2,
xtick={1,2,3,4},
xticklabels={{ES},{SA},{ES},{SA}},
ymin=1.23,
ymax=1.26,
ylabel style={font=\color{white!15!black}},
ylabel={Unit cost of Spectrum (Pounds)},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=0.8, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	1.2346\\
2	1.2343\\
};
\addlegendentry{Spectrum cost-DT}

\addplot[ybar, bar width=0.8, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
3	1.2583\\
4	1.2582\\
};
\addlegendentry{Spectrum cost-NDT}

\end{axis}
\end{tikzpicture}%

==> figs/RB-cost12_real.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
bar shift auto,
log origin=infty,
xmin=-0.2,
xmax=5.2,
xtick={0.6,1.6,3.5,4.5},
xticklabels={{ES},{SA},{ES},{SA}},
ymin=1.23,
ymax=1.26,
ylabel style={font=\color{white!15!black}},
ylabel={Unit cost of Spectrum (\pounds)},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.09,1.0)}, anchor=north, legend cell align=left, align=left, draw=white!15!black},
label style={font=\large},
ticklabel style={font=\large},
legend style={font=\large}
]
\addplot[ybar, bar width=0.8, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	1.2346\\
2	1.2343\\
};
\addlegendentry{DT}

\addplot[ybar, bar width=0.8, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
3	1.2583\\
4	1.2582\\
};
\addlegendentry{NDT}

\end{axis}
\end{tikzpicture}%

==> figs/RevMax_12Scs_DTFN.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=24,
separate axis lines,
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=2.1,
ymax=3.1,
ylabel style={font=\color{mycolor2}},
ylabel={Normalized Traffic load},
axis background/.style={fill=white},
yticklabel pos=right,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=triangle, mark options={solid, rotate=90, mycolor1}]
  table[row sep=crcr]{%
1	478.548\\
2	523.177333333333\\
3	543.0314\\
4	544.7772\\
5	501.2098\\
6	425.228\\
7	354.4038\\
8	293.9018\\
9	251.9848\\
10	244.475\\
11	251.7552\\
12	239.0704\\
13	223.017\\
14	197.9362\\
15	164.76006\\
16	127.33072\\
17	113.32286\\
18	115.61646\\
19	132.56026\\
20	171.1446\\
21	232.99754\\
22	301.1864\\
23	361.647666666667\\
24	443.694\\
};
\addlegendentry{ES}

\addplot [color=mycolor1, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	478.52738174\\
2	523.1581178\\
3	543.012906776\\
4	544.75895707\\
5	501.19273679\\
6	425.209458396\\
7	354.38251505\\
8	293.881336188\\
9	251.963848756\\
10	244.01217043\\
11	251.292394436\\
12	238.607877132\\
13	222.554399118\\
14	196.895358606\\
15	163.9206677708\\
16	125.7160101464\\
17	111.7071186596\\
18	113.3611515016\\
19	130.4480803916\\
20	168.8802188328\\
21	231.5074185692\\
22	299.698312516\\
23	360.973177126667\\
24	443.6773761\\
};
\addlegendentry{SA}

\addplot [color=mycolor1, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	323.941\\
2	353.304333333333\\
3	369.2068\\
4	369.365\\
5	322.9322\\
6	258.485\\
7	183.5808\\
8	145.2634\\
9	112.4492\\
10	110.1028\\
11	122.42788\\
12	122.14372\\
13	105.03112\\
14	90.71102\\
15	80.80004\\
16	59.87196\\
17	60.92712\\
18	68.88292\\
19	79.67802\\
20	106.0976\\
21	149.7474\\
22	195.524\\
23	240.463333333333\\
24	293.773\\
};
\addlegendentry{A-type}

\addplot [color=mycolor1, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	432.148\\
2	431.466333333333\\
3	450.5318\\
4	459.4782\\
5	432.3954\\
6	366.7772\\
7	312.1826\\
8	257.202\\
9	208.9874\\
10	196.745\\
11	209.6266\\
12	198.29276\\
13	175.68256\\
14	142.70712\\
15	109.4321\\
16	70.61588\\
17	57.3766\\
18	60.9672\\
19	72.37004\\
20	102.78626\\
21	149.57708\\
22	205.9196\\
23	257.73\\
24	345.669\\
};
\addlegendentry{D-type}

\addplot [color=mycolor2, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	3.06888\\
2	3.03868666666667\\
3	3.018196\\
4	2.985566\\
5	2.965566\\
6	2.912768\\
7	2.847584\\
8	2.792994\\
9	2.729132\\
10	2.6589\\
11	2.610314\\
12	2.568418\\
13	2.492\\
14	2.416726\\
15	2.340522\\
16	2.248418\\
17	2.15562\\
18	2.119194\\
19	2.144128\\
20	2.265192\\
21	2.459584\\
22	2.660586\\
23	2.94643666666667\\
24	3.01447\\
};
\addlegendentry{PN traffic demand}

\end{axis}
\end{tikzpicture}%

==> figs/RevMax_12Scs_DTnew1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=24,
xlabel style={font=\large},
xlabel={Time (hr)},
ymin=50,
ymax=555,
ylabel style={font=\large},
ylabel={Total Revenue (Pounds)},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.88,1.0)}, anchor=north, legend cell align=left, align=left, draw=white!15!black},
label style={font=\large},
ticklabel style={font=\large},
legend style={font=\large}
]
\addplot [color=mycolor2, line width=6.5pt]
  table[row sep=crcr]{%
1	478.548\\
2	523.177333333333\\
3	543.0314\\
4	544.7772\\
5	501.2098\\
6	425.228\\
7	354.4038\\
8	293.9018\\
9	251.9848\\
10	244.475\\
11	251.7552\\
12	239.0704\\
13	223.017\\
14	197.9362\\
15	164.76006\\
16	127.33072\\
17	113.32286\\
18	115.61646\\
19	132.56026\\
20	171.1446\\
21	232.99754\\
22	301.1864\\
23	361.647666666667\\
24	443.694\\
};
\addlegendentry{ES}

\addplot [color=mycolor1, line width=2.0pt, mark=*, mark size=2.5, mark options={solid, mycolor1, fill=white}]
  table[row sep=crcr]{%
1	478.52738174\\
2	523.1581178\\
3	543.012906776\\
4	544.75895707\\
5	501.19273679\\
6	425.209458396\\
7	354.38251505\\
8	293.881336188\\
9	251.963848756\\
10	244.01217043\\
11	251.292394436\\
12	238.607877132\\
13	222.554399118\\
14	196.895358606\\
15	163.9206677708\\
16	125.7160101464\\
17	111.7071186596\\
18	113.3611515016\\
19	130.4480803916\\
20	168.8802188328\\
21	231.5074185692\\
22	299.698312516\\
23	360.973177126667\\
24	443.6773761\\
};
\addlegendentry{SA}

\addplot [color=mycolor3, line width=2.0pt, mark=square, mark size=2.5, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	323.941\\
2	353.304333333333\\
3	369.2068\\
4	369.365\\
5	322.9322\\
6	258.485\\
7	183.5808\\
8	145.2634\\
9	112.4492\\
10	110.1028\\
11	122.42788\\
12	122.14372\\
13	105.03112\\
14	90.71102\\
15	80.80004\\
16	59.87196\\
17	60.92712\\
18	68.88292\\
19	79.67802\\
20	106.0976\\
21	149.7474\\
22	195.524\\
23	240.463333333333\\
24	293.773\\
};
\addlegendentry{A-type}

\addplot [color=mycolor4, line width=2.0pt, mark=diamond, mark size=2.5,, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	432.148\\
2	431.466333333333\\
3	450.5318\\
4	459.4782\\
5	432.3954\\
6	366.7772\\
7	312.1826\\
8	257.202\\
9	208.9874\\
10	196.745\\
11	209.6266\\
12	198.29276\\
13	175.68256\\
14	142.70712\\
15	109.4321\\
16	70.61588\\
17	57.3766\\
18	60.9672\\
19	72.37004\\
20	102.78626\\
21	149.57708\\
22	205.9196\\
23	257.73\\
24	345.669\\
};
\addlegendentry{D-type}

\end{axis}
\end{tikzpicture}%

==> figs/RevMax_12Scs_DTreal.tikz <==
\definecolor{mycolor0}{rgb}{0,0,0}%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor5}{rgb}{0.20000,0.60000,0.50000}%
%   \pgfplotsset{
%    y  axis  line style={red},
% %     every axis y label/.append style ={blue},
% %     every tick label/.append style={green}  
%      every y tick label/.append style={green}
%   }
\begin{tikzpicture}
\pgfplotsset{
    scale only axis,
%    scaled x ticks=base 10:3,
    xmin=1, xmax=24,
    xtick={  2,  4,  6,  8,  10, 12, 14, 16, 18, 20, 22, 24},
      label style={font=\large},
ticklabel style={font=\large},
}
\pgfplotsset{every axis y label/.append style={mycolor0},
             every y tick label/.append style={mycolor0},
             y axis  line style={mycolor0}}
\begin{axis}[
  axis y line*=left,
  grid=both,
  ymin=50, ymax=550,
  xlabel=Time~(hr),
  ylabel= Total Revenue~(\pounds),
label style={font=\large},
ticklabel style={font=\large},
]
%\addplot[smooth,mark=x,red]
\addplot [color=mycolor2, line width=6.5pt]
  coordinates{
(1,478.548)
(2,523.177333333333)
(3,543.0314)
(4,544.7772)
(5,501.2098)
(6,425.228)
(7,354.4038)
(8,293.9018)
(9,251.9848)
(10	244.475)
(11,251.7552)
(12,239.0704)
(13,223.017)
(14,197.9362)
(15,164.76006)
(16,127.33072)
(17,113.32286)
(18,115.61646)
(19,132.56026)
(20,171.1446)
(21,232.99754)
(22,301.1864)
(23,361.647666666667)
(24,443.694)
};\label{plot_one}

%\addplot[smooth,mark=o,green]
\addplot [color=mycolor1, line width=2.0pt, mark=*, mark size=2.5, mark options={solid, mycolor1, fill=white}]
  coordinates{
(1,478.52738174)
(2,523.1581178)
(3,543.012906776)
(4,544.75895707)
(5,501.19273679)
(6,425.209458396)
(7,354.38251505)
(8,293.881336188)
(9,251.963848756)
(10,244.01217043)
(11,251.292394436)
(12,238.607877132)
(13,222.554399118)
(14,196.895358606)
(15,163.9206677708)
(16,125.7160101464)
(17,111.7071186596)
(18,113.3611515016)
(19,130.4480803916)
(20,168.8802188328)
(21,231.5074185692)
(22,299.698312516)
(23,360.973177126667)
(24,443.6773761)
};\label{plot_two}

\addplot [color=mycolor4, line width=2.0pt, mark=square, mark size=2.5, mark options={solid, mycolor4}]
  coordinates{
(1,323.941)
(2,353.304333333333)
(3,369.2068)
(4,369.365)
(5,322.9322)
(6,258.485)
(7,183.5808)
(8,145.2634)
(9,112.4492)
(10,110.1028)
(11,122.42788)
(12,122.14372)
(13,105.03112)
(14,90.71102)
(15,80.80004)
(16,59.87196)
(17,60.92712)
(18,68.88292)
(19,79.67802)
(20,106.0976)
(21,149.7474)
(22,195.524)
(23,240.463333333333)
(24,293.773)
}; \label{plot_three}

\addplot [color=mycolor3, line width=2.0pt, mark=diamond, mark size=2.5, mark options={solid, mycolor3}]
  coordinates{
(1,432.148)
(2,431.466333333333)
(3,450.5318)
(4,459.4782)
(5,432.3954)
(6,366.7772)
(7,312.1826)
(8,	257.202)
(9,208.9874)
(10,196.745)
(11,209.6266)
(12,198.29276)
(13,175.68256)
(14,142.70712)
(15,109.4321)
(16,70.61588)
(17,57.3766)
(18,60.9672)
(19,72.37004)
(20,102.78626)
(21,149.57708)
(22,205.9196)
(23,257.73)
(24,345.669)
}; \label{plot_four}

\end{axis}

\pgfplotsset{every axis y label/.append style={mycolor5},
             every y tick label/.append style={mycolor5},
             y axis  line style={mycolor5}}
\begin{axis}[
  axis y line*=right,
%   first y axis line style=blue,
  axis x line=none,
  ymin=2.1, ymax=3.1,
  ytick={2.1,  2.2,  2.3,  2.4,  2.5, 2.6, 2.7, 2.8, 2.9, 3.0, 3.1},
  ylabel= Normalized DT Spectrum Demand,
  legend style={at={(0.78,1.0)}, anchor=north, legend cell align=left, align=left, draw=white!15!black},
  label style={font=\large},
ticklabel style={font=\large},
legend style={font=\large}
]
\addlegendimage{/pgfplots/refstyle=plot_one}\addlegendentry{ES}
\addlegendimage{/pgfplots/refstyle=plot_two}\addlegendentry{SA}
\addlegendimage{/pgfplots/refstyle=plot_three}\addlegendentry{A-type}
\addlegendimage{/pgfplots/refstyle=plot_four}\addlegendentry{D-type}
%\addplot[smooth,mark=*,blue]
\addplot [color=mycolor5, line width=2.0pt, dashed, mark=asterisk, mark size=2.5, mark options={solid, mycolor5}]
  coordinates{
(1,3.06888)
(2,3.03868666666667)
(3,3.018196)
(4,2.985566)
(5,2.965566)
(6,2.912768)
(7,2.847584)
(8,2.792994)
(9,2.729132)
(10,2.6589)
(11,2.610314)
(12,2.568418)
(13,2.492)
(14,2.416726)
(15,2.340522)
(16,2.248418)
(17,2.15562)
(18,2.119194)
(19,2.144128)
(20,2.265192)
(21,2.459584)
(22,2.660586)
(23,2.94643666666667)
(24,3.01447)
}; \addlegendentry{ $\Psi_{i,j}$~(DT)}
\end{axis}

\end{tikzpicture}

==> figs/RevMax_12Scs_FXDTF.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=24,
separate axis lines,
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=1,
ymax=5,
ylabel style={font=\color{mycolor2}},
ylabel={Normalized Traffic load},
axis background/.style={fill=white},
yticklabel pos=right,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=triangle, mark options={solid, rotate=90, mycolor1}]
  table[row sep=crcr]{%
1	376.996\\
2	402.731\\
3	418.0656\\
4	420.9572\\
5	390.4614\\
6	336.7156\\
7	286.3848\\
8	244.09\\
9	215.0792\\
10	211.3264\\
11	220.9794\\
12	216.2872\\
13	208.1232\\
14	192.4968\\
15	170.5498\\
16	140.03584\\
17	130.13304\\
18	137.27884\\
19	153.46484\\
20	182.73704\\
21	232.5424\\
22	281.257\\
23	313.910666666667\\
24	369.159\\
};
\addlegendentry{ES}

\addplot [color=mycolor1, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	376.98675732\
2	402.724840013333\\
3	418.061447966\\
4	420.953859866\\
5	390.460449216\\
6	336.680597312\\
7	286.349999496\\
8	244.055503144\\
9	215.045662606\\
10	211.291308446\\
11	220.977985754\\
12	216.28505658\\
13	208.120913324\\
14	192.402068632\\
15	170.428101944\\
16	139.91439461\\
17	130.012353947\\
18	137.114501877\\
19	153.388062851\\
20	182.688727335\\
21	232.494004901\\
22	281.206851414\\
23	313.908176843333\\
24	369.1501247\\
};
\addlegendentry{SA}

\addplot [color=mycolor1, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	315.1\\
2	326.911666666667\\
3	329.6336\\
4	329.7778\\
5	292.3224\\
6	243.7874\\
7	198.9756\\
8	161.1734\\
9	131.3162\\
10	145.08\\
11	155.5632\\
12	152.0348\\
13	157.579\\
14	148.7878\\
15	122.8362\\
16	93.0472\\
17	85.7778\\
18	78.0464\\
19	81.6014\\
20	96.152\\
21	139.8564\\
22	194.0192\\
23	238.984\\
24	347.462\\
};
\addlegendentry{A-type}

\addplot [color=mycolor1, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	335.703\\
2	346.429333333333\\
3	345.4218\\
4	349.4124\\
5	315.58\\
6	267.09074\\
7	229.07372\\
8	190.69632\\
9	153.21052\\
10	150.90872\\
11	166.09438\\
12	164.54946\\
13	159.06594\\
14	144.98082\\
15	121.11264\\
16	90.18308\\
17	79.01804\\
18	83.71336\\
19	98.61628\\
20	124.94346\\
21	171.28462\\
22	219.593\\
23	255.287666666667\\
24	320.114\\
};
\addlegendentry{D-type}

\addplot [color=mycolor2, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	1.85576\\
2	1.57309333333333\\
3	1.404692\\
4	1.372954\\
5	1.707134\\
6	2.295118\\
7	2.845924\\
8	3.307798\\
9	3.62423\\
10	3.663248\\
11	3.558762\\
12	3.609162\\
13	3.700176\\
14	3.87052\\
15	4.108582\\
16	4.437134\\
17	4.541538\\
18	4.462836\\
19	4.287666\\
20	3.971384\\
21	3.431688\\
22	2.904164\\
23	2.54731666666667\\
24	1.94177\\
};
\addlegendentry{PN traffic demand}

\end{axis}
\end{tikzpicture}%

==> figs/RevMax_12Scs_FXDnew1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=24,
xlabel style={font=\color{white!15!black}},
xlabel={Time (hr)},
ymin=50,
ymax=450,
ylabel style={font=\color{white!15!black}},
ylabel={Maximum Revenue (Pounds)},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor2, line width=6.5pt]
  table[row sep=crcr]{%
1	376.996\\
2	402.731\\
3	418.0656\\
4	420.9572\\
5	390.4614\\
6	336.7156\\
7	286.3848\\
8	244.09\\
9	215.0792\\
10	211.3264\\
11	220.9794\\
12	216.2872\\
13	208.1232\\
14	192.4968\\
15	170.5498\\
16	140.03584\\
17	130.13304\\
18	137.27884\\
19	153.46484\\
20	182.73704\\
21	232.5424\\
22	281.257\\
23	313.910666666667\\
24	369.159\\
};
\addlegendentry{ES}

\addplot [color=mycolor1, line width=2.0pt, mark=*, mark size=2.5, mark options={solid, mycolor1, fill=white}]
  table[row sep=crcr]{%
1	376.98675732\\
2	402.724840013333\\
3	418.061447966\\
4	420.953859866\\
5	390.460449216\\
6	336.680597312\\
7	286.349999496\\
8	244.055503144\\
9	215.045662606\\
10	211.291308446\\
11	220.977985754\\
12	216.28505658\\
13	208.120913324\\
14	192.402068632\\
15	170.428101944\\
16	139.91439461\\
17	130.012353947\\
18	137.114501877\\
19	153.388062851\\
20	182.688727335\\
21	232.494004901\\
22	281.206851414\\
23	313.908176843333\\
24	369.1501247\\
};
\addlegendentry{SA}

\addplot [color=mycolor3, line width=2.0pt, mark=square, mark size=2.5, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	315.1\\
2	326.911666666667\\
3	329.6336\\
4	329.7778\\
5	292.3224\\
6	243.7874\\
7	198.9756\\
8	161.1734\\
9	131.3162\\
10	145.08\\
11	155.5632\\
12	152.0348\\
13	157.579\\
14	148.7878\\
15	122.8362\\
16	93.0472\\
17	85.7778\\
18	78.0464\\
19	81.6014\\
20	96.152\\
21	139.8564\\
22	194.0192\\
23	238.984\\
24	347.462\\
};
\addlegendentry{N-SA}

\addplot [color=mycolor4, line width=2.0pt, mark=diamond, mark size=2.5, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	335.703\\
2	346.429333333333\\
3	345.4218\\
4	349.4124\\
5	315.58\\
6	267.09074\\
7	229.07372\\
8	190.69632\\
9	153.21052\\
10	150.90872\\
11	166.09438\\
12	164.54946\\
13	159.06594\\
14	144.98082\\
15	121.11264\\
16	90.18308\\
17	79.01804\\
18	83.71336\\
19	98.61628\\
20	124.94346\\
21	171.28462\\
22	219.593\\
23	255.287666666667\\
24	320.114\\
};
\addlegendentry{N-SD}

\end{axis}
\end{tikzpicture}%

==> figs/RevMax_12Scs_FXDreal.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=24,
xlabel style={font=\color{white!15!black}},
xlabel={Time (hr)},
ymin=0,
ymax=1500,
ylabel style={font=\color{white!15!black}},
ylabel={Revenue (Pounds)},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
%legend style={at={(0.385,1.0)}, anchor=north, legend cell align=left, align=left, draw=white!15!black},
%label style={font=\large},
%ticklabel style={font=\large},
legend style={font=\large}
]
\addplot [color=mycolor3, line width=2.0pt, mark=asterisk, mark size=2.5pt, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	1117.02\\
2	1069.19666666667\\
3	1047.876\\
4	1045.522\\
5	1084.492\\
6	1153.642\\
7	1230.862\\
8	1307.938\\
9	1367.494\\
10	1399.654\\
11	1411.148\\
12	1416.302\\
13	1414.772\\
14	1417.496\\
15	1416.648\\
16	1405.552\\
17	1396.79\\
18	1385.266\\
19	1367.246\\
20	1348.428\\
21	1326.17\\
22	1289.434\\
23	1257.13\\
24	1187.05\\
};
\addlegendentry{All-OFF}

\addplot [color=mycolor2, line width=6.5pt]
  table[row sep=crcr]{%
1	376.996\\
2	402.731\\
3	418.0656\\
4	420.9572\\
5	390.4614\\
6	336.7156\\
7	286.3848\\
8	244.09\\
9	215.0792\\
10	211.3264\\
11	220.9794\\
12	216.2872\\
13	208.1232\\
14	192.4968\\
15	170.5498\\
16	140.03584\\
17	130.13304\\
18	137.27884\\
19	153.46484\\
20	182.73704\\
21	232.5424\\
22	281.257\\
23	313.910666666667\\
24	369.159\\
};
\addlegendentry{ES}

\addplot [color=mycolor1, line width=2.5pt, mark=*, mark size=2.5, mark options={solid, mycolor1, fill=white}]
  table[row sep=crcr]{%
1	376.98675732\\
2	402.724840013333\\
3	418.061447966\\
4	420.953859866\\
5	390.460449216\\
6	336.680597312\\
7	286.349999496\\
8	244.055503144\\
9	215.045662606\\
10	211.291308446\\
11	220.977985754\\
12	216.28505658\\
13	208.120913324\\
14	192.402068632\\
15	170.428101944\\
16	139.91439461\\
17	130.012353947\\
18	137.114501877\\
19	153.388062851\\
20	182.688727335\\
21	232.494004901\\
22	281.206851414\\
23	313.908176843333\\
24	369.1501247\\
};
\addlegendentry{SA}

\addplot [color=mycolor4, line width=2.0pt, mark=square, mark size=2.5pt, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	357.598\\
2	404.002333333333\\
3	429.1126\\
4	430.6332\\
5	374.9234\\
6	296.5822\\
7	203.8524\\
8	151.35234\\
9	108.5387\\
10	103.8569\\
11	114.60578\\
12	114.12074\\
13	98.01122\\
14	84.33624\\
15	75.02822\\
16	55.87434\\
17	57.12678\\
18	65.06256\\
19	76.18338\\
20	102.4312\\
21	146.9558\\
22	196.548\\
23	245.322666666667\\
24	309.926\\
};
\addlegendentry{NSA}

\addplot [color=mycolor5, line width=2.0pt, mark=diamond, mark size=2.5pt, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	304.222\\
2	303.811333333333\\
3	298.2844\\
4	300.5726\\
5	274.7542\\
6	237.32208\\
7	211.73636\\
8	186.11336\\
9	158.72096\\
10	160.07576\\
11	177.44668\\
12	176.32648\\
13	170.49438\\
14	155.80766\\
15	130.21006\\
16	96.52168\\
17	84.3059\\
18	88.5574\\
19	103.17492\\
20	129.63272\\
21	175.0191\\
22	219.2886\\
23	250.477333333333\\
24	304.053\\
};
\addlegendentry{NSD}

\end{axis}
\end{tikzpicture}%

==> figs/RevMax_12Scs_FXDreal1.tikz <==
\definecolor{mycolor0}{rgb}{0,0,0}%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor5}{rgb}{0.20000,0.60000,0.50000}%
%   \pgfplotsset{
%    y  axis  line style={red},
% %     every axis y label/.append style ={blue},
% %     every tick label/.append style={green}  
%      every y tick label/.append style={green}
%   }
\begin{tikzpicture}
\pgfplotsset{
    scale only axis,
%    scaled x ticks=base 10:3,
    xmin=1, xmax=24,
    xtick={  2,  4,  6,  8,  10, 12, 14, 16, 18, 20, 22, 24},
      label style={font=\large},
ticklabel style={font=\large},
}
\pgfplotsset{every axis y label/.append style={mycolor0},
             every y tick label/.append style={mycolor0},
             y axis  line style={mycolor0}}
\begin{axis}[
  axis y line*=left,
  grid=both,
  ymin=50, ymax=450,
  xlabel=Time~(hr),
  ylabel= Total Revenue~(\pounds),
label style={font=\large},
ticklabel style={font=\large},
]
%\addplot[smooth,mark=x,red]
\addplot [color=mycolor2, line width=6.5pt]
  coordinates{
(1,376.996)
(2,402.731)
(3,418.0656)
(4,420.9572)
(5,390.4614)
(6,336.7156)
(7,286.3848)
(8,244.09)
(9,215.0792)
(10,211.3264)
(11,220.9794)
(12,216.2872)
(13,208.1232)
(14,192.4968)
(15,170.5498)
(16,140.03584)
(17,130.13304)
(18,137.27884)
(19,153.46484)
(20,182.73704)
(21,232.5424)
(22,281.257)
(23,313.910666666667)
(24,369.159)
};\label{plot_one}

%\addplot[smooth,mark=o,green]
\addplot [color=mycolor1, line width=2.0pt, mark=*, mark size=2.5, mark options={solid, mycolor1, fill=white}]
  coordinates{
(1,376.98675732)
(2,402.724840013333)
(3,418.061447966)
(4,420.953859866)
(5,390.460449216)
(6,336.680597312)
(7,286.349999496)
(8,244.055503144)
(9,215.045662606)
(10,211.291308446)
(11,220.977985754)
(12,216.28505658)
(13,208.120913324)
(14,192.402068632)
(15,170.428101944)
(16,139.91439461)
(17,130.012353947)
(18,137.114501877)
(19,153.388062851)
(20,182.688727335)
(21,232.494004901)
(22,281.206851414)
(23,313.908176843333)
(24,369.1501247)
};\label{plot_two}

\addplot [color=mycolor4, line width=2.0pt, mark=square, mark size=2.5, mark options={solid, mycolor4}]
  coordinates{
(1,315.1)
(2,326.911666666667)
(3,329.6336)
(4,329.7778)
(5,292.3224)
(6,243.7874)
(7,198.9756)
(8,161.1734)
(9,131.3162)
(10,145.08)
(11,155.5632)
(12,152.0348)
(13,157.579)
(14,148.7878)
(15,122.8362)
(16,93.0472)
(17,85.7778)
(18,78.0464)
(19,81.6014)
(20,96.152)
(21,139.8564)
(22,194.0192)
(23,238.984)
(24,347.462)
}; \label{plot_three}

\addplot [color=mycolor3, line width=2.0pt, mark=diamond, mark size=2.5, mark options={solid, mycolor3}]
  coordinates{
(1,335.703)
(2,346.429333333333)
(3,345.4218)
(4,349.4124)
(5,315.58)
(6,267.09074)
(7,229.07372)
(8,190.69632)
(9,153.21052)
(10,150.90872)
(11,166.09438)
(12,164.54946)
(13,159.06594)
(14,144.98082)
(15,121.11264)
(16,90.18308)
(17,79.01804)
(18,83.71336)
(19,98.61628)
(20,124.94346)
(21,171.28462)
(22,219.593)
(23,255.287666666667)
(24,320.114)
}; \label{plot_four}

\end{axis}

\pgfplotsset{every axis y label/.append style={mycolor5},
             every y tick label/.append style={mycolor5},
             y axis  line style={mycolor5}}
\begin{axis}[
  axis y line*=right,
%   first y axis line style=blue,
  axis x line=none,
  ymin=1, ymax=5,
  ytick={  0,  0.5,  1,  1.5,  2.0,  2.5, 3.0, 3.5, 4.0, 4.5, 5.0},
  ylabel= Normalized Traffic Load,
  legend style={at={(0.385,1.0)}, anchor=north, legend cell align=left, align=left, draw=white!15!black},
  label style={font=\large},
ticklabel style={font=\large},
legend style={font=\large}
]
\addlegendimage{/pgfplots/refstyle=plot_one}\addlegendentry{ES}
\addlegendimage{/pgfplots/refstyle=plot_two}\addlegendentry{SA}
\addlegendimage{/pgfplots/refstyle=plot_three}\addlegendentry{A-type}
\addlegendimage{/pgfplots/refstyle=plot_four}\addlegendentry{D-type}
%\addplot[smooth,mark=*,blue]
\addplot [color=mycolor5, line width=2.0pt, mark=asterisk, mark size=2.5, mark options={solid, mycolor5}]
  coordinates{
(1,1.85576)
(2,1.57309333333333)
(3,1.404692)
(4,1.372954)
(5,1.707134)
(6,2.295118)
(7,2.845924)
(8,3.307798)
(9,3.62423)
(10,3.663248)
(11,3.558762)
(12,3.609162)
(13,3.700176)
(14,3.87052)
(15,4.108582)
(16,4.437134)
(17,4.541538)
(18,4.462836)
(19,4.287666)
(20,3.971384)
(21,3.431688)
(22,2.904164)
(23,2.54731666666667)
(24,1.94177)
}; \addlegendentry{$\tau_{i,1}$}
\end{axis}

\end{tikzpicture}

==> figs/RevMax_12Scs_NDTnew1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=24,
xlabel style={font=\large},
xlabel={Time (hr)},
ymin=50,
ymax=400,
ylabel style={font=\large},
ylabel={Total Revenue (\pounds)},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.85,1.0)}, anchor=north, legend cell align=left, align=left, draw=white!15!black},
label style={font=\large},
ticklabel style={font=\large},
legend style={font=\large}
]
\addplot [color=mycolor2, line width=6.5pt]
  table[row sep=crcr]{%
1	341.717\\
2	352.766666666667\\
3	360.3324\\
4	361.5\\
5	339.6322\\
6	300.1822\\
7	266.7868\\
8	240.2974\\
9	223.1246\\
10	223.9822\\
11	235.9964\\
12	231.7128\\
13	223.0018\\
14	206.8448\\
15	183.362\\
16	149.86034\\
17	138.78214\\
18	145.40994\\
19	160.77894\\
20	189.70594\\
21	238.029\\
22	281.675\\
23	308.636\\
24	350.227\\
};
\addlegendentry{ES}

\addplot [color=mycolor1, line width=2.0pt, mark=*, mark size=2.5, mark options={solid, mycolor1, fill=white}]
  table[row sep=crcr]{%
1	341.6955436\\
2	352.746716903333\\
3	360.312845252\\
4	361.478460362\\
5	339.612320376\\
6	300.160763454\\
7	266.763771866\\
8	240.25519761\\
9	223.084184938\\
10	223.939952062\\
11	235.953866914\\
12	231.65170362\\
13	222.959861188\\
14	206.79842205\\
15	183.246017086\\
16	149.294424122\\
17	138.234065962\\
18	144.846770764\\
19	160.2202937\\
20	189.214506934\\
21	237.986344472\\
22	281.632674794\\
23	308.605841753333\\
24	350.20272859\\
};
\addlegendentry{SA}

\addplot [color=mycolor3, line width=2.0pt, mark=square, mark size=2.5, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	285.728\\
2	286.418\\
3	284.3104\\
4	283.3194\\
5	252.6878\\
6	215.7292\\
7	183.9594\\
8	157.0764\\
9	136.3084\\
10	153.7322\\
11	166.1888\\
12	162.9248\\
13	168.8854\\
14	159.8498\\
15	132.0544\\
16	99.6424\\
17	91.4998\\
18	82.7402\\
19	85.4254\\
20	99.8034\\
21	142.583\\
22	192.4636\\
23	233.131\\
24	329.665\\
};
\addlegendentry{A-type}

\addplot [color=mycolor4, line width=2.0pt, mark=diamond,  mark size=2.5, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	304.222\\
2	303.811333333333\\
3	298.2844\\
4	300.5726\\
5	274.7542\\
6	237.32208\\
7	211.73636\\
8	186.11336\\
9	158.72096\\
10	160.07576\\
11	177.44668\\
12	176.32648\\
13	170.49438\\
14	155.80766\\
15	130.21006\\
16	96.52168\\
17	84.3059\\
18	88.5574\\
19	103.17492\\
20	129.63272\\
21	175.0191\\
22	219.2886\\
23	250.477333333333\\
24	304.053\\
};
\addlegendentry{D-type}

\end{axis}
\end{tikzpicture}%

==> figs/RevMax_12Scs_NDTreal.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=24,
xlabel style={font=\color{white!15!black}},
xlabel={Time (hr)},
ymin=0,
ymax=1600,
ylabel style={font=\color{white!15!black}},
ylabel={Revenue (Pounds)},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
%legend style={legend cell align=left, align=left, draw=white!15!black}
legend style={at={(1.0,.58)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black},
]
\addplot [color=mycolor3, line width=2.0pt,  mark=asterisk, mark size=2.5pt, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	1013.18\\
2	938.986666666667\\
3	905.956\\
4	899.922\\
5	960.018\\
6	1069.998\\
7	1194.706\\
8	1321.132\\
9	1422.63\\
10	1481.362\\
11	1506.832\\
12	1517.528\\
13	1515.956\\
14	1522.332\\
15	1522.038\\
16	1502.598\\
17	1488.618\\
18	1470.32\\
19	1440.416\\
20	1407.52\\
21	1366.392\\
22	1303.068\\
23	1244.61333333333\\
24	1127.46\\
};
\addlegendentry{All-OFF}

\addplot [color=mycolor2, line width=6.5pt]
  table[row sep=crcr]{%
1	341.717\\
2	352.766666666667\\
3	360.3324\\
4	361.5\\
5	339.6322\\
6	300.1822\\
7	266.7868\\
8	240.2974\\
9	223.1246\\
10	223.9822\\
11	235.9964\\
12	231.7128\\
13	223.0018\\
14	206.8448\\
15	183.362\\
16	149.86034\\
17	138.78214\\
18	145.40994\\
19	160.77894\\
20	189.70594\\
21	238.029\\
22	281.675\\
23	308.636\\
24	350.227\\
};
\addlegendentry{ES}

\addplot [color=mycolor1, line width=2.0pt, mark=*, mark size=2.5, mark options={solid, mycolor1, fill=white}]
  table[row sep=crcr]{%
1	341.6955436\\
2	352.746716903333\\
3	360.312845252\\
4	361.478460362\\
5	339.612320376\\
6	300.160763454\\
7	266.763771866\\
8	240.25519761\\
9	223.084184938\\
10	223.939952062\\
11	235.953866914\\
12	231.65170362\\
13	222.959861188\\
14	206.79842205\\
15	183.246017086\\
16	149.294424122\\
17	138.234065962\\
18	144.846770764\\
19	160.2202937\\
20	189.214506934\\
21	237.986344472\\
22	281.632674794\\
23	308.605841753333\\
24	350.20272859\\
};
\addlegendentry{SA}

\addplot [color=mycolor4, line width=2.0pt, mark=square, mark size=2.5pt, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	285.728\\
2	286.418\\
3	284.3104\\
4	283.3194\\
5	252.6878\\
6	215.7292\\
7	183.9594\\
8	157.0764\\
9	136.3084\\
10	153.7322\\
11	166.1888\\
12	162.9248\\
13	168.8854\\
14	159.8498\\
15	132.0544\\
16	99.6424\\
17	91.4998\\
18	82.7402\\
19	85.4254\\
20	99.8034\\
21	142.583\\
22	192.4636\\
23	233.131\\
24	329.665\\
};
\addlegendentry{NSA}

\addplot [color=mycolor5, line width=2.0pt, mark=diamond, mark size=2.5pt, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	304.222\\
2	303.811333333333\\
3	298.2844\\
4	300.5726\\
5	274.7542\\
6	237.32208\\
7	211.73636\\
8	186.11336\\
9	158.72096\\
10	160.07576\\
11	177.44668\\
12	176.32648\\
13	170.49438\\
14	155.80766\\
15	130.21006\\
16	96.52168\\
17	84.3059\\
18	88.5574\\
19	103.17492\\
20	129.63272\\
21	175.0191\\
22	219.2886\\
23	250.477333333333\\
24	304.053\\
};
\addlegendentry{NSD}

\end{axis}
\end{tikzpicture}%

==> figs/TPMaxRev12_great.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
bar width=0.8,
xmin=-0.2,
xmax=7.2,
xtick={1,2,3,4,5,6},
xticklabels={{ALL-ON},{ES},{SA},{NSA},{NSD},{ALL-OFF},{done}},
ymin=0,
ymax=450,
ylabel style={font=\color{white!15!black}},
ylabel={Average Network Throughput (Mbps)},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar stacked, fill=red, draw=black, area legend] table[row sep=crcr] {%
1	414.5781\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.2	0\\
7.2	0\\
};
%\addlegendentry{data1}

\addplot[ybar stacked, fill=blue, draw=black, area legend] table[row sep=crcr] {%
1	0\\
2	414.5781\\
3	0\\
4	0\\
5	0\\
6	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.2	0\\
7.2	0\\
};
%\addlegendentry{data2}

\addplot[ybar stacked, fill=green, draw=black, area legend] table[row sep=crcr] {%
1	0\\
2	0\\
3	414.5781\\
4	0\\
5	0\\
6	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.2	0\\
7.2	0\\
};
%\addlegendentry{data3}

\addplot[ybar stacked, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	414.5781\\
5	0\\
6	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.2	0\\
7.2	0\\
};
%\addlegendentry{data4}

\addplot[ybar stacked, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	414.5782\\
6	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.2	0\\
7.2	0\\
};
%\addlegendentry{data5}

\addplot[ybar stacked, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	144\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.2	0\\
7.2	0\\
};
%\addlegendentry{data6}

\end{axis}
\end{tikzpicture}%

==> figs/TPRevMax_12Scs_DT.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=25,
xlabel style={font=\color{white!15!black}},
xlabel={Time (hr)},
ymin=6,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={Average Throughput (Mbps)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Average Network Throughput for 12SCs},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width = 2.0pt, mark=triangle, mark size = 2.5pt, mark options={solid, rotate=90, mycolor1}]
  table[row sep=crcr]{%
1	14.1304\\
2	13.3223\\
3	12.91958\\
4	12.86194\\
5	13.6243\\
6	14.97218\\
7	16.37154\\
8	17.68038\\
9	18.65134\\
10	19.04382\\
11	19.06564\\
12	19.17274\\
13	19.2469\\
14	19.44714\\
15	19.67584\\
16	19.88244\\
17	19.89054\\
18	19.68528\\
19	19.3121\\
20	18.78908\\
21	18.0048\\
22	17.07356\\
23	16.3617\\
24	14.9859\\
};
\addlegendentry{All-ON}

\addplot [color=mycolor2, line width = 2.0pt, mark=triangle, mark size = 2.5pt, mark options={solid, rotate=90, mycolor2}]
  table[row sep=crcr]{%
1	14.1304\\
2	13.3223\\
3	12.91958\\
4	12.86194\\
5	13.6243\\
6	14.97218\\
7	16.37154\\
8	17.68038\\
9	18.65134\\
10	19.04382\\
11	19.06564\\
12	19.17274\\
13	19.2469\\
14	19.44714\\
15	19.67584\\
16	19.88244\\
17	19.89054\\
18	19.68528\\
19	19.3121\\
20	18.78908\\
21	18.0048\\
22	17.07356\\
23	16.3617\\
24	14.9859\\
};
\addlegendentry{ES}

\addplot [color=mycolor3, line width = 2.0pt, mark=diamond, mark size = 2.5pt, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	14.1304\\
2	13.3223\\
3	12.91958\\
4	12.86194\\
5	13.6243\\
6	14.97218\\
7	16.37154\\
8	17.68038\\
9	18.65134\\
10	19.04382\\
11	19.06564\\
12	19.17274\\
13	19.2469\\
14	19.44714\\
15	19.67584\\
16	19.88244\\
17	19.89054\\
18	19.68528\\
19	19.3121\\
20	18.78908\\
21	18.0048\\
22	17.07356\\
23	16.3617\\
24	14.9859\\
};
\addlegendentry{SA}

\addplot [color=mycolor4,  line width = 2.0pt, mark=square, mark size = 2.5pt, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	14.1304\\
2	13.3223\\
3	12.91958\\
4	12.86194\\
5	13.6243\\
6	14.97218\\
7	16.37154\\
8	17.68038\\
9	18.65134\\
10	19.04382\\
11	19.06564\\
12	19.17274\\
13	19.2469\\
14	19.44714\\
15	19.67584\\
16	19.88244\\
17	19.89054\\
18	19.68528\\
19	19.3121\\
20	18.78908\\
21	18.0048\\
22	17.07356\\
23	16.3617\\
24	14.9859\\
};
\addlegendentry{NSA}

\addplot [color=mycolor5, line width = 2.0pt, mark=diamond, mark size = 2.5pt, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	14.1304\\
2	13.3223\\
3	12.91958\\
4	12.86194\\
5	13.6243\\
6	14.97218\\
7	16.37154\\
8	17.68038\\
9	18.65134\\
10	19.04382\\
11	19.06564\\
12	19.17274\\
13	19.2469\\
14	19.44714\\
15	19.67584\\
16	19.88244\\
17	19.89054\\
18	19.6853\\
19	19.31212\\
20	18.7891\\
21	18.00482\\
22	17.07358\\
23	16.3617\\
24	14.9859\\
};
\addlegendentry{NSD}

\addplot [color=mycolor6, line width = 2.0pt, mark=asterisk, mark size = 2.5pt, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
1	6\\
2	6\\
3	6\\
4	6\\
5	6\\
6	6\\
7	6\\
8	6\\
9	6\\
10	6\\
11	6\\
12	6\\
13	6\\
14	6\\
15	6\\
16	6\\
17	6\\
18	6\\
19	6\\
20	6\\
21	6\\
22	6\\
23	6\\
24	6\\
};
\addlegendentry{All-OFF}

\end{axis}
\end{tikzpicture}%

==> figs/TPRevMax_12Scs_DT_1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=25,
xlabel style={font=\color{white!15!black}},
xlabel={Time (hr)},
ymin=6,
ymax=13,
ylabel style={font=\color{white!15!black}},
ylabel={Average Throughput (Mbps)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Average Network Throughput for 12SCs},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=triangle, mark options={solid, rotate=90, mycolor1}]
  table[row sep=crcr]{%
1	10.1531\\
2	9.7078\\
3	9.51404\\
4	9.44082\\
5	9.75034\\
6	10.29078\\
7	10.92234\\
8	11.51676\\
9	12.05652\\
10	12.37988\\
11	12.60652\\
12	12.71038\\
13	12.77478\\
14	12.86854\\
15	12.9063\\
16	12.7844\\
17	12.71182\\
18	12.64786\\
19	12.53392\\
20	12.3701\\
21	12.10792\\
22	11.78574\\
23	11.3946666666667\\
24	10.7646\\
};
\addlegendentry{ES}

\addplot [color=mycolor2, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	9.4302\\
2	9.0547\\
3	8.89056\\
4	8.80524\\
5	8.95286\\
6	9.40606\\
7	9.79064\\
8	10.46308\\
9	11.00232\\
10	11.36184\\
11	11.64336\\
12	11.81186\\
13	11.79336\\
14	11.91284\\
15	12.0941\\
16	12.05818\\
17	12.11604\\
18	12.0765\\
19	11.90914\\
20	11.69972\\
21	11.36262\\
22	10.95474\\
23	10.5994333333333\\
24	9.861\\
};
\addlegendentry{NSORTA}

\addplot [color=mycolor3, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	9.6947\\
2	8.83446666666667\\
3	8.64278\\
4	8.63398\\
5	9.10484\\
6	9.73568\\
7	10.5159\\
8	11.15922\\
9	11.60616\\
10	11.86864\\
11	12.14254\\
12	12.26272\\
13	12.30104\\
14	12.3519\\
15	12.37124\\
16	12.2157\\
17	12.1505\\
18	12.08078\\
19	11.92658\\
20	11.75242\\
21	11.41654\\
22	10.98568\\
23	10.5505666666667\\
24	9.8838\\
};
\addlegendentry{NSORTD}

\addplot [color=mycolor4, mark=asterisk, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	6\\
2	6\\
3	6\\
4	6\\
5	6\\
6	6\\
7	6\\
8	6\\
9	6\\
10	6\\
11	6\\
12	6\\
13	6\\
14	6\\
15	6\\
16	6\\
17	6\\
18	6\\
19	6\\
20	6\\
21	6\\
22	6\\
23	6\\
24	6\\
};
\addlegendentry{All-OFF}

\end{axis}
\end{tikzpicture}%

==> figs/TPRevMax_12Scs_NDT_1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=25,
xlabel style={font=\color{white!15!black}},
xlabel={Time (hr)},
ymin=6,
ymax=13,
ylabel style={font=\color{white!15!black}},
ylabel={Average Throughput (Mbps)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Average Network Throughput for 12SCs},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=triangle, mark options={solid, rotate=90, mycolor1}]
  table[row sep=crcr]{%
1	10.183\\
2	9.74026666666667\\
3	9.55556\\
4	9.48352\\
5	9.79252\\
6	10.33478\\
7	10.96182\\
8	11.55704\\
9	12.10248\\
10	12.43076\\
11	12.65858\\
12	12.76394\\
13	12.82828\\
14	12.91534\\
15	12.946\\
16	12.81946\\
17	12.75026\\
18	12.68968\\
19	12.58032\\
20	12.41802\\
21	12.1742\\
22	11.84702\\
23	11.4556333333333\\
24	10.8023\\
};
\addlegendentry{ES}

\addplot [color=mycolor2, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	9.503\\
2	8.90716666666667\\
3	8.58386\\
4	8.48156\\
5	8.71408\\
6	9.31358\\
7	10.00124\\
8	10.64582\\
9	11.18198\\
10	11.70276\\
11	11.93974\\
12	12.05788\\
13	12.27286\\
14	12.43506\\
15	12.4217\\
16	12.30308\\
17	12.26284\\
18	12.03874\\
19	11.79058\\
20	11.46654\\
21	11.15566\\
22	10.88834\\
23	10.6322333333333\\
24	10.5638\\
};
\addlegendentry{NSORTA}

\addplot [color=mycolor3, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	9.7292\\
2	9.1215\\
3	8.75724\\
4	8.69722\\
5	8.96956\\
6	9.56958\\
7	10.3319\\
8	10.97018\\
9	11.42254\\
10	11.76676\\
11	12.0554\\
12	12.19534\\
13	12.28914\\
14	12.39312\\
15	12.4027\\
16	12.2716\\
17	12.1886\\
18	12.10106\\
19	11.97766\\
20	11.783\\
21	11.50106\\
22	11.16934\\
23	10.8113333333333\\
24	10.2632\\
};
\addlegendentry{NSORTD}

\addplot [color=mycolor4, mark=asterisk, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	6\\
2	6\\
3	6\\
4	6\\
5	6\\
6	6\\
7	6\\
8	6\\
9	6\\
10	6\\
11	6\\
12	6\\
13	6\\
14	6\\
15	6\\
16	6\\
17	6\\
18	6\\
19	6\\
20	6\\
21	6\\
22	6\\
23	6\\
24	6\\
};
\addlegendentry{All-OFF}

\end{axis}
\end{tikzpicture}%

==> figs/TPRevMax_4Scs_DT_1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=25,
xlabel style={font=\color{white!15!black}},
xlabel={Time (hr)},
ymin=5,
ymax=11,
ylabel style={font=\color{white!15!black}},
ylabel={Average Throughput (Mbps)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Average Network Throughput for 12SCs},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=triangle, mark options={solid, rotate=90, mycolor1}]
  table[row sep=crcr]{%
1	6.9931\\
2	6.53403666666667\\
3	6.252932\\
4	6.213332\\
5	6.707692\\
6	7.60083\\
7	8.51325\\
8	9.34466\\
9	9.918\\
10	10.09982\\
11	10.0323\\
12	10.07928\\
13	10.11524\\
14	10.26898\\
15	10.4598\\
16	10.71844\\
17	10.75532\\
18	10.61842\\
19	10.35102\\
20	9.94068\\
21	9.30616\\
22	8.61456\\
23	8.125\\
24	7.234\\
};
\addlegendentry{ES}

\addplot [color=mycolor2, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	6.9931\\
2	6.53403666666667\\
3	6.252932\\
4	6.213332\\
5	6.707692\\
6	7.60083\\
7	8.51325\\
8	9.34466\\
9	9.918\\
10	10.09982\\
11	10.0323\\
12	10.07928\\
13	10.11524\\
14	10.26898\\
15	10.4598\\
16	10.71844\\
17	10.75532\\
18	10.61842\\
19	10.35102\\
20	9.94068\\
21	9.30616\\
22	8.61456\\
23	8.125\\
24	7.234\\
};
\addlegendentry{NSORTA}

\addplot [color=mycolor3, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	6.9931\\
2	6.53403666666667\\
3	6.252932\\
4	6.213332\\
5	6.707692\\
6	7.60083\\
7	8.51325\\
8	9.34466\\
9	9.918\\
10	10.09982\\
11	10.0323\\
12	10.07928\\
13	10.11524\\
14	10.26898\\
15	10.4598\\
16	10.71844\\
17	10.75532\\
18	10.61842\\
19	10.35102\\
20	9.94068\\
21	9.30616\\
22	8.61456\\
23	8.125\\
24	7.234\\
};
\addlegendentry{NSORTD}

\addplot [color=mycolor4, mark=asterisk, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	6\\
2	5.96507\\
3	5.900052\\
4	5.900052\\
5	5.900052\\
6	5.92101\\
7	5.97889\\
8	6\\
9	6\\
10	6\\
11	6\\
12	6\\
13	6\\
14	6\\
15	6\\
16	6\\
17	6\\
18	6\\
19	6\\
20	6\\
21	6\\
22	6\\
23	6\\
24	6\\
};
\addlegendentry{All-OFF}

\end{axis}
\end{tikzpicture}%

==> figs/TPRevMax_4Scs_NDT_1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=25,
xlabel style={font=\color{white!15!black}},
xlabel={Time (hr)},
ymin=5,
ymax=11,
ylabel style={font=\color{white!15!black}},
ylabel={Average Throughput (Mbps)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Average Network Throughput for 12SCs},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=triangle, mark options={solid, rotate=90, mycolor1}]
  table[row sep=crcr]{%
1	6.9931\\
2	6.53403666666667\\
3	6.252932\\
4	6.213332\\
5	6.707692\\
6	7.60083\\
7	8.51325\\
8	9.34466\\
9	9.918\\
10	10.09982\\
11	10.0323\\
12	10.07928\\
13	10.11524\\
14	10.26898\\
15	10.4598\\
16	10.71844\\
17	10.75532\\
18	10.61842\\
19	10.35102\\
20	9.94068\\
21	9.30616\\
22	8.61456\\
23	8.125\\
24	7.234\\
};
\addlegendentry{ES}

\addplot [color=mycolor2, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	6.9931\\
2	6.53403666666667\\
3	6.252932\\
4	6.213332\\
5	6.707692\\
6	7.60083\\
7	8.51325\\
8	9.34466\\
9	9.918\\
10	10.09982\\
11	10.0323\\
12	10.07928\\
13	10.11524\\
14	10.26898\\
15	10.4598\\
16	10.71844\\
17	10.75532\\
18	10.61842\\
19	10.35102\\
20	9.94068\\
21	9.30616\\
22	8.61456\\
23	8.125\\
24	7.234\\
};
\addlegendentry{NSORTA}

\addplot [color=mycolor3, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	6.9931\\
2	6.53403666666667\\
3	6.252932\\
4	6.213332\\
5	6.707692\\
6	7.60083\\
7	8.51325\\
8	9.34466\\
9	9.918\\
10	10.09982\\
11	10.0323\\
12	10.07928\\
13	10.11524\\
14	10.26898\\
15	10.4598\\
16	10.71844\\
17	10.75532\\
18	10.61842\\
19	10.35102\\
20	9.94068\\
21	9.30616\\
22	8.61456\\
23	8.125\\
24	7.234\\
};
\addlegendentry{NSORTD}

\addplot [color=mycolor4, mark=asterisk, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	6\\
2	5.96507\\
3	5.900052\\
4	5.900052\\
5	5.900052\\
6	5.92101\\
7	5.97889\\
8	6\\
9	6\\
10	6\\
11	6\\
12	6\\
13	6\\
14	6\\
15	6\\
16	6\\
17	6\\
18	6\\
19	6\\
20	6\\
21	6\\
22	6\\
23	6\\
24	6\\
};
\addlegendentry{All-OFF}

\end{axis}
\end{tikzpicture}%

==> figs/dyn_pri.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
label style={font=\Large},
scale only axis,
xmin=0,
xmax=144,
%xlabel style={font=\color{white!15!black}},
xlabel={Time (mins)},
ymin=0.7,
ymax=1,
%ylabel style={font=\color{white!15!black}},
ylabel={Price (Pounds)},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width = 2.0pt]
  table[row sep=crcr]{%
1	0.831204629458062\\
2	0.826435426568896\\
3	0.823145540743931\\
4	0.81843834098\\
5	0.8156656387234\\
6	0.808826073978734\\
7	0.80481454927994\\
8	0.798006141105704\\
9	0.792079882395748\\
10	0.78694974381381\\
11	0.782178835838701\\
12	0.776314425246167\\
13	0.777618350969858\\
14	0.774814724654547\\
15	0.770468848102923\\
16	0.770599752201075\\
17	0.768909624511077\\
18	0.762482303045317\\
19	0.759900725422254\\
20	0.759246669954931\\
21	0.756001038860602\\
22	0.753750557926293\\
23	0.755202826127109\\
24	0.759875846668253\\
25	0.761373454654397\\
26	0.76508294662939\\
27	0.768444136048376\\
28	0.771243344641014\\
29	0.772227334238492\\
30	0.776968480713489\\
31	0.782683851293739\\
32	0.790351622783731\\
33	0.797937550148413\\
34	0.809090439803955\\
35	0.821760700941808\\
36	0.836910932081246\\
37	0.850994864474456\\
38	0.86539199015401\\
39	0.87791925658429\\
40	0.889925929274317\\
41	0.901795652561481\\
42	0.911521617793646\\
43	0.923844273910652\\
44	0.933160786004547\\
45	0.936393861466017\\
46	0.939486267337109\\
47	0.945824536814251\\
48	0.94587545688085\\
49	0.947938765880856\\
50	0.953136100349768\\
51	0.951976796915688\\
52	0.950342007014962\\
53	0.951630819476877\\
54	0.951580131921998\\
55	0.953680642797144\\
56	0.959931255355985\\
57	0.961842269179633\\
58	0.966172334934321\\
59	0.968754610092543\\
60	0.969327286457995\\
61	0.966340440907615\\
62	0.965660344127694\\
63	0.963172468727642\\
64	0.959866617097928\\
65	0.960810847191349\\
66	0.961088931208028\\
67	0.964194822758859\\
68	0.964587302541597\\
69	0.970283374649118\\
70	0.970939057698477\\
71	0.976790215122992\\
72	0.976437029820872\\
73	0.983040362658393\\
74	0.984107823963219\\
75	0.982580686988683\\
76	0.979471540273777\\
77	0.980550859676304\\
78	0.973629450806328\\
79	0.969541197240055\\
80	0.96929845500476\\
81	0.969388669551977\\
82	0.967172832863894\\
83	0.966994496374937\\
84	0.966375550177279\\
85	0.965655926405021\\
86	0.96278952192541\\
87	0.963321276228206\\
88	0.964815396538555\\
89	0.968056144886772\\
90	0.971571722087593\\
91	0.974081221077571\\
92	0.974857810221138\\
93	0.972427132704116\\
94	0.971226209672221\\
95	0.968427698614742\\
96	0.970165026183825\\
97	0.971589625490005\\
98	0.974087498894001\\
99	0.975412583184178\\
100	0.974385113895128\\
101	0.96898991195281\\
102	0.965206713762694\\
103	0.964052293074726\\
104	0.958465501475431\\
105	0.957794705164296\\
106	0.957459190752868\\
107	0.960081225415147\\
108	0.958311811228755\\
109	0.959017019274396\\
110	0.955904152371976\\
111	0.954189378439697\\
112	0.949504499800851\\
113	0.948060369510223\\
114	0.947218677085159\\
115	0.95133924978046\\
116	0.949208512381761\\
117	0.947169617112317\\
118	0.943213430202795\\
119	0.943236681374758\\
120	0.938291157098206\\
121	0.937685231556847\\
122	0.935587743334056\\
123	0.937253224781773\\
124	0.933677659557287\\
125	0.934665834365719\\
126	0.934605148806895\\
127	0.936257609598313\\
128	0.934201275949896\\
129	0.933221471563371\\
130	0.9270273593524\\
131	0.920091069732368\\
132	0.914322221456602\\
133	0.909245095546739\\
134	0.904031717769172\\
135	0.897768317065752\\
136	0.893461269971306\\
137	0.888904970313417\\
138	0.882253507549932\\
139	0.874073512741593\\
140	0.870683026845933\\
141	0.86297828599252\\
142	0.853750593375523\\
143	0.8463252541052\\
144	0.837552199403988\\
};
\addlegendentry{Electricity price}

\addplot [color=mycolor2, line width = 2.0pt]
  table[row sep=crcr]{%
1	0.804348320159327\\
2	0.801165449628244\\
3	0.798199921236682\\
4	0.795994800494361\\
5	0.794160916514682\\
6	0.792327032535003\\
7	0.782613219774709\\
8	0.777915164521823\\
9	0.775802425998444\\
10	0.773783541664136\\
11	0.769523613765316\\
12	0.764213469503164\\
13	0.757433807094863\\
14	0.75234907304668\\
15	0.737503094469588\\
16	0.730473583141141\\
17	0.72697412432952\\
18	0.726702421995143\\
19	0.722816701060789\\
20	0.716300722402868\\
21	0.71268382534907\\
22	0.711584211322192\\
23	0.711773617549578\\
24	0.712272733136246\\
25	0.712814321409588\\
26	0.713475008040068\\
27	0.715531011868777\\
28	0.719214765618329\\
29	0.720594980904578\\
30	0.719675606687289\\
31	0.723608522900786\\
32	0.730253655119916\\
33	0.735853824114991\\
34	0.740391059814767\\
35	0.743004429192476\\
36	0.74456504154638\\
37	0.749211175353107\\
38	0.756745297334134\\
39	0.769666047775413\\
40	0.784739839336495\\
41	0.793028377005323\\
42	0.797927022292533\\
43	0.801500923419121\\
44	0.804519065700619\\
45	0.811182020818103\\
46	0.81875641172757\\
47	0.822449729537472\\
48	0.823945750038167\\
49	0.827794867135529\\
50	0.837020144382716\\
51	0.847446672452459\\
52	0.859773389478737\\
53	0.868477781910206\\
54	0.872762422542929\\
55	0.876183326771991\\
56	0.879922119545897\\
57	0.888064848820661\\
58	0.893667875478261\\
59	0.898664837816146\\
60	0.902769350927409\\
61	0.906207196384752\\
62	0.909179743363502\\
63	0.912960432957058\\
64	0.917648863617113\\
65	0.920153777280774\\
66	0.922291410306718\\
67	0.922291410306718\\
68	0.923072867885333\\
69	0.924879964406149\\
70	0.92718197454037\\
71	0.930350720901173\\
72	0.933326387500792\\
73	0.935787472109652\\
74	0.935787472109652\\
75	0.933986710397567\\
76	0.921064747617958\\
77	0.915761274224359\\
78	0.909277987428368\\
79	0.905271258704848\\
80	0.903800142858736\\
81	0.902140816894428\\
82	0.899694310075258\\
83	0.897394308764533\\
84	0.895192930927733\\
85	0.894303498174694\\
86	0.892014607335109\\
87	0.884156835292454\\
88	0.877818247962609\\
89	0.87132200814058\\
90	0.867201919390073\\
91	0.867201919390073\\
92	0.867279640478642\\
93	0.868131211801631\\
94	0.869718528811859\\
95	0.871975521607977\\
96	0.875105486204289\\
97	0.877868495550665\\
98	0.879478616726836\\
99	0.88002761953694\\
100	0.88615955113355\\
101	0.899483613273831\\
102	0.91155291221933\\
103	0.93310895221439\\
104	0.937860426469928\\
105	0.941606933216536\\
106	0.948431204510616\\
107	0.960414843132725\\
108	0.976854568694828\\
109	0.991771201663576\\
110	0.996324665958777\\
111	0.99823374143711\\
112	0.99823374143711\\
113	0.99823374143711\\
114	0.99823374143711\\
115	0.998966296179588\\
116	1\\
117	0.998335754341522\\
118	0.996612325579718\\
119	0.991762630154559\\
120	0.970280518178311\\
121	0.955494587682141\\
122	0.940333967734553\\
123	0.930189627257421\\
124	0.925198797890827\\
125	0.914740331950468\\
126	0.908095964887127\\
127	0.901724210305295\\
128	0.896095359109278\\
129	0.893893981272478\\
130	0.893454616842244\\
131	0.894588288122507\\
132	0.89944908751482\\
133	0.902682732640358\\
134	0.905026601243506\\
135	0.906738207597513\\
136	0.907348177675262\\
137	0.90795814775301\\
138	0.908336818122157\\
139	0.907548354991926\\
140	0.905740735862479\\
141	0.90297716944436\\
142	0.900516226206984\\
143	0.89996668752298\\
144	0.899417148838977\\
};
\addlegendentry{Spectrum price}

\end{axis}
\end{tikzpicture}%

==> figs/elec_pri_new.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=144,
xlabel style={font=\color{white!15!black}},
xlabel={Time (hr)},
ymin=0.7,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Price (Pounds)},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width = 2.0pt]
  table[row sep=crcr]{%
1	0.804348320159327\\
2	0.801165449628244\\
3	0.798199921236682\\
4	0.795994800494361\\
5	0.794160916514682\\
6	0.792327032535003\\
7	0.782613219774709\\
8	0.777915164521823\\
9	0.775802425998444\\
10	0.773783541664136\\
11	0.769523613765316\\
12	0.764213469503164\\
13	0.757433807094863\\
14	0.75234907304668\\
15	0.737503094469588\\
16	0.730473583141141\\
17	0.72697412432952\\
18	0.726702421995143\\
19	0.722816701060789\\
20	0.716300722402868\\
21	0.71268382534907\\
22	0.711584211322192\\
23	0.711773617549578\\
24	0.712272733136246\\
25	0.712814321409588\\
26	0.713475008040068\\
27	0.715531011868777\\
28	0.719214765618329\\
29	0.720594980904578\\
30	0.719675606687289\\
31	0.723608522900786\\
32	0.730253655119916\\
33	0.735853824114991\\
34	0.740391059814767\\
35	0.743004429192476\\
36	0.74456504154638\\
37	0.749211175353107\\
38	0.756745297334134\\
39	0.769666047775413\\
40	0.784739839336495\\
41	0.793028377005323\\
42	0.797927022292533\\
43	0.801500923419121\\
44	0.804519065700619\\
45	0.811182020818103\\
46	0.81875641172757\\
47	0.822449729537472\\
48	0.823945750038167\\
49	0.827794867135529\\
50	0.837020144382716\\
51	0.847446672452459\\
52	0.859773389478737\\
53	0.868477781910206\\
54	0.872762422542929\\
55	0.876183326771991\\
56	0.879922119545897\\
57	0.888064848820661\\
58	0.893667875478261\\
59	0.898664837816146\\
60	0.902769350927409\\
61	0.906207196384752\\
62	0.909179743363502\\
63	0.912960432957058\\
64	0.917648863617113\\
65	0.920153777280774\\
66	0.922291410306718\\
67	0.922291410306718\\
68	0.923072867885333\\
69	0.924879964406149\\
70	0.92718197454037\\
71	0.930350720901173\\
72	0.933326387500792\\
73	0.935787472109652\\
74	0.935787472109652\\
75	0.933986710397567\\
76	0.921064747617958\\
77	0.915761274224359\\
78	0.909277987428368\\
79	0.905271258704848\\
80	0.903800142858736\\
81	0.902140816894428\\
82	0.899694310075258\\
83	0.897394308764533\\
84	0.895192930927733\\
85	0.894303498174694\\
86	0.892014607335109\\
87	0.884156835292454\\
88	0.877818247962609\\
89	0.87132200814058\\
90	0.867201919390073\\
91	0.867201919390073\\
92	0.867279640478642\\
93	0.868131211801631\\
94	0.869718528811859\\
95	0.871975521607977\\
96	0.875105486204289\\
97	0.877868495550665\\
98	0.879478616726836\\
99	0.88002761953694\\
100	0.88615955113355\\
101	0.899483613273831\\
102	0.91155291221933\\
103	0.93310895221439\\
104	0.937860426469928\\
105	0.941606933216536\\
106	0.948431204510616\\
107	0.960414843132725\\
108	0.976854568694828\\
109	0.991771201663576\\
110	0.996324665958777\\
111	0.99823374143711\\
112	0.99823374143711\\
113	0.99823374143711\\
114	0.99823374143711\\
115	0.998966296179588\\
116	1\\
117	0.998335754341522\\
118	0.996612325579718\\
119	0.991762630154559\\
120	0.970280518178311\\
121	0.955494587682141\\
122	0.940333967734553\\
123	0.930189627257421\\
124	0.925198797890827\\
125	0.914740331950468\\
126	0.908095964887127\\
127	0.901724210305295\\
128	0.896095359109278\\
129	0.893893981272478\\
130	0.893454616842244\\
131	0.894588288122507\\
132	0.89944908751482\\
133	0.902682732640358\\
134	0.905026601243506\\
135	0.906738207597513\\
136	0.907348177675262\\
137	0.90795814775301\\
138	0.908336818122157\\
139	0.907548354991926\\
140	0.905740735862479\\
141	0.90297716944436\\
142	0.900516226206984\\
143	0.89996668752298\\
144	0.899417148838977\\
};


\end{axis}
\end{tikzpicture}%

==> figs/fig4.tikz <==
\begin{tikzpicture}[xscale=0.9, yscale=0.5]
\draw[line width=0.25mm] (0,0) -- ++(1,0) -- ++(0,1) -- ++(-1,0) -- cycle;
\draw[line width=0.25mm] (1,0) -- ++(1,0) -- ++(0,1) -- ++(-1,0) -- cycle;
\draw[line width=0.25mm] (2,0) -- ++(1,0) -- ++(0,1) -- ++(-1,0) -- cycle;
\draw[line width=0.25mm] (3,0) -- ++(1,0) -- ++(0,1) -- ++(-1,0) -- cycle;
\draw[line width=0.25mm] (4,0) -- ++(1,0) -- ++(0,1) -- ++(-1,0) -- cycle;
\draw[line width=0.25mm] (5,0) -- ++(1,0) -- ++(0,1) -- ++(-1,0) -- cycle;
\draw[line width=0.25mm] (6,0) -- ++(1,0) -- ++(0,1) -- ++(-1,0) -- cycle;
\draw[line width=0.25mm] (7,0) -- ++(1,0) -- ++(0,1) -- ++(-1,0) -- cycle;
\node (a) at (0.5,0.5) {1};
\node (b) at (1.5,0.5) {0};
\node (c) at (2.5,0.5) {0};
\node (d) at (3.5,0.5) {1};
\node (e) at (4.5,0.5) {1};
\node (f) at (5.5,0.5) {0};
\node (g) at (6.5,0.5) {0};
\node (h) at (7.5,0.5) {1};
\end{tikzpicture}

==> figs/fig5.tikz <==
\begin{tikzpicture}[xscale=0.9, yscale=0.5]
\draw[line width=0.25mm] (0,0) -- ++(1,0) -- ++(0,1) -- ++(-1,0) -- cycle;
\draw[line width=0.25mm] (1,0) -- ++(1,0) -- ++(0,1) -- ++(-1,0) -- cycle;
\draw[line width=0.25mm] (2,0) -- ++(1,0) -- ++(0,1) -- ++(-1,0) -- cycle;
\draw[line width=0.25mm] (3,0) -- ++(1,0) -- ++(0,1) -- ++(-1,0) -- cycle;
\draw[line width=0.25mm] (4,0) -- ++(1,0) -- ++(0,1) -- ++(-1,0) -- cycle;
\draw[line width=0.25mm] (5,0) -- ++(1,0) -- ++(0,1) -- ++(-1,0) -- cycle;
\draw[line width=0.25mm] (6,0) -- ++(1,0) -- ++(0,1) -- ++(-1,0) -- cycle;
\draw[line width=0.25mm] (7,0) -- ++(1,0) -- ++(0,1) -- ++(-1,0) -- cycle;
\node (a) at (0.5,0.5) {1};
\node (b) at (1.5,0.5) {0};
\node (c) at (2.5,0.5) {0};
\node (d) at (3.5,0.5) {1};
\node (e) at (4.5,0.5) {1};
\node (f) at (5.5,0.5) {0};
\node (g) at (6.5,0.5) {0};
\node (h) at (7.5,0.5) {1};
\node (aa) at (7.0,-0.5) {1-reserve};
%\node (aa) at (7.0,-0.5) [draw] {1-reserve};

\draw[line width=0.25mm] (0,-2) -- ++(1,0) -- ++(0,1) -- ++(-1,0) -- cycle;
\draw[line width=0.25mm] (1,-2) -- ++(1,0) -- ++(0,1) -- ++(-1,0) -- cycle;
\draw[line width=0.25mm] (2,-2) -- ++(1,0) -- ++(0,1) -- ++(-1,0) -- cycle;
\draw[line width=0.25mm] (3,-2) -- ++(1,0) -- ++(0,1) -- ++(-1,0) -- cycle;
\draw[line width=0.25mm] (4,-2) -- ++(1,0) -- ++(0,1) -- ++(-1,0) -- cycle;
\draw[line width=0.25mm] (5,-2) -- ++(1,0) -- ++(0,1) -- ++(-1,0) -- cycle;
\draw[line width=0.25mm] (6,-2) -- ++(1,0) -- ++(0,1) -- ++(-1,0) -- cycle;
\draw[line width=0.25mm] (7,-2) -- ++(1,0) -- ++(0,1) -- ++(-1,0) -- cycle;
\node (a1) at (0.5,-1.5) {1};
\node (b1) at (1.5,-1.5) {1};
\node (c1) at (2.5,-1.5) {0};
\node (d1) at (3.5,-1.5) {1};
\node (e1) at (4.5,-1.5) {1};
\node (f1) at (5.5,-1.5) {0};
\node (g1) at (6.5,-1.5) {0};
\node (h1) at (7.5,-1.5) {1};
\node (aa) at (7.0,-2.5) {2-reserve};
%\node (aa) at (7.0,-2.5) [draw] {2-reserve};

\draw[line width=0.25mm] (0,-4) -- ++(1,0) -- ++(0,1) -- ++(-1,0) -- cycle;
\draw[line width=0.25mm] (1,-4) -- ++(1,0) -- ++(0,1) -- ++(-1,0) -- cycle;
\draw[line width=0.25mm] (2,-4) -- ++(1,0) -- ++(0,1) -- ++(-1,0) -- cycle;
\draw[line width=0.25mm] (3,-4) -- ++(1,0) -- ++(0,1) -- ++(-1,0) -- cycle;
\draw[line width=0.25mm] (4,-4) -- ++(1,0) -- ++(0,1) -- ++(-1,0) -- cycle;
\draw[line width=0.25mm] (5,-4) -- ++(1,0) -- ++(0,1) -- ++(-1,0) -- cycle;
\draw[line width=0.25mm] (6,-4) -- ++(1,0) -- ++(0,1) -- ++(-1,0) -- cycle;
\draw[line width=0.25mm] (7,-4) -- ++(1,0) -- ++(0,1) -- ++(-1,0) -- cycle;
\node (a2) at (0.5,-3.5) {1};
\node (b2) at (1.5,-3.5) {1};
\node (c2) at (2.5,-3.5) {1};
\node (d2) at (3.5,-3.5) {1};
\node (e2) at (4.5,-3.5) {0};
\node (f2) at (5.5,-3.5) {0};
\node (g2) at (6.5,-3.5) {0};
\node (h2) at (7.5,-3.5) {1};
% \draw[<->, red, line width=0.25mm] (1.5,-4) .. controls (-1,0.555) and (-0.555,1) .. (0,1)
% .. controls (0.555,1) and (1,0.555) .. (5.5,-4);
%\draw[<->, red, line width=0.25mm] (1.5,-4) .. controls (3.5,-5.0) and () .. (5.5,-4);
\node (aa) at (7.0,-4.6)  {swap};

\draw[line width=0.25mm] (0,-6) -- ++(1,0) -- ++(0,1) -- ++(-1,0) -- cycle;
\draw[line width=0.25mm] (1,-6) -- ++(1,0) -- ++(0,1) -- ++(-1,0) -- cycle;
\draw[line width=0.25mm] (2,-6) -- ++(1,0) -- ++(0,1) -- ++(-1,0) -- cycle;
\draw[line width=0.25mm] (3,-6) -- ++(1,0) -- ++(0,1) -- ++(-1,0) -- cycle;
\draw[line width=0.25mm] (4,-6) -- ++(1,0) -- ++(0,1) -- ++(-1,0) -- cycle;
\draw[line width=0.25mm] (5,-6) -- ++(1,0) -- ++(0,1) -- ++(-1,0) -- cycle;
\draw[line width=0.25mm] (6,-6) -- ++(1,0) -- ++(0,1) -- ++(-1,0) -- cycle;
\draw[line width=0.25mm] (7,-6) -- ++(1,0) -- ++(0,1) -- ++(-1,0) -- cycle;
\node (a3) at (0.5,-5.5) {1};
\node (b3) at (1.5,-5.5) {0};
\node (c3) at (2.5,-5.5) {1};
\node (d3) at (3.5,-5.5) {1};
\node (e3) at (4.5,-5.5) {0};
\node (f3) at (5.5,-5.5) {1};
\node (g3) at (6.5,-5.5) {0};
\node (h3) at (7.5,-5.5) {1};
%\node (aa) at (7.0,-6.5) [draw] {shaking};
\node (aa) at (7.0,-6.5) {shaking};

\draw[line width=0.25mm] (0,-8) -- ++(1,0) -- ++(0,1) -- ++(-1,0) -- cycle;
\draw[line width=0.25mm] (1,-8) -- ++(1,0) -- ++(0,1) -- ++(-1,0) -- cycle;
\draw[line width=0.25mm] (2,-8) -- ++(1,0) -- ++(0,1) -- ++(-1,0) -- cycle;
\draw[line width=0.25mm] (3,-8) -- ++(1,0) -- ++(0,1) -- ++(-1,0) -- cycle;
\draw[line width=0.25mm] (4,-8) -- ++(1,0) -- ++(0,1) -- ++(-1,0) -- cycle;
\draw[line width=0.25mm] (5,-8) -- ++(1,0) -- ++(0,1) -- ++(-1,0) -- cycle;
\draw[line width=0.25mm] (6,-8) -- ++(1,0) -- ++(0,1) -- ++(-1,0) -- cycle;
\draw[line width=0.25mm] (7,-8) -- ++(1,0) -- ++(0,1) -- ++(-1,0) -- cycle;
% \node[draw,text width=4mm,minimum height=6mm,minimum width=10mm] at 
%      (7,-9) {1};
\node (a4) at (0.5,-7.5) {0};
\node (b4) at (1.5,-7.5) {1};
\node (c4) at (2.5,-7.5) {0};
\node (d4) at (3.5,-7.5) {1};
\node (e4) at (4.5,-7.5) {0};
\node (f4) at (5.5,-7.5) {0};
\node (g4) at (6.5,-7.5) {0};
\node (h4) at (7.5,-7.5) {0};

% \draw[line width=0.25mm] (0,-10) -- ++(1,0) -- ++(0,1) -- ++(-1,0) -- cycle;
% \draw[line width=0.25mm] (1,-10) -- ++(1,0) -- ++(0,1) -- ++(-1,0) -- cycle;
% \draw[line width=0.25mm] (2,-10) -- ++(1,0) -- ++(0,1) -- ++(-1,0) -- cycle;
% \draw[line width=0.25mm] (3,-10) -- ++(1,0) -- ++(0,1) -- ++(-1,0) -- cycle;
% \draw[line width=0.25mm] (4,-10) -- ++(1,0) -- ++(0,1) -- ++(-1,0) -- cycle;
% \draw[line width=0.25mm] (5,-10) -- ++(1,0) -- ++(0,1) -- ++(-1,0) -- cycle;
% \draw[line width=0.25mm] (6,-10) -- ++(1,0) -- ++(0,1) -- ++(-1,0) -- cycle;
% \draw[line width=0.25mm] (7,-10) -- ++(1,0) -- ++(0,1) -- ++(-1,0) -- cycle;
% \node (a5) at (0.5,-9.5) {0};
% \node (b5) at (1.5,-9.5) {1};
% \node (c5) at (2.5,-9.5) {0};
% \node (d5) at (3.5,-9.5) {1};
% \node (e5) at (4.5,-9.5) {0};
% \node (f5) at (5.5,-9.5) {0};
% \node (g5) at (6.5,-9.5) {0};
% \node (h5) at (7.5,-9.5) {0};

%\draw [red, line width=0.5mm, ->] (b) -- (b1);
\draw [red, line width=0.5mm, ->] (1.5, -0.05) -- (1.5, -0.95);
%\draw [red, line width=0.5mm, ->] (c1) -- (c2);
\draw [red, line width=0.5mm, ->] (2.5, -2.05) -- (2.5, -2.95 );
%\draw [red, line width=0.5mm, ->] (e1) -- (e2);
\draw [red, line width=0.5mm, ->] (4.5, -2.05) -- (4.5, -2.95 );
\draw[<->, red, line width=0.4mm] (1.5,-4.1) .. controls (2.5,-5) and (4.5, -5) .. (5.5,-4.1);
\end{tikzpicture}

==> figs/spec_pri_new.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=144,
xlabel style={font=\color{white!15!black}},
xlabel={Time (hr)},
ymin=0.75,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Price (Pounds)},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width = 2.0pt]
  table[row sep=crcr]{%
1	0.831204629458062\\
2	0.826435426568896\\
3	0.823145540743931\\
4	0.81843834098\\
5	0.8156656387234\\
6	0.808826073978734\\
7	0.80481454927994\\
8	0.798006141105704\\
9	0.792079882395748\\
10	0.78694974381381\\
11	0.782178835838701\\
12	0.776314425246167\\
13	0.777618350969858\\
14	0.774814724654547\\
15	0.770468848102923\\
16	0.770599752201075\\
17	0.768909624511077\\
18	0.762482303045317\\
19	0.759900725422254\\
20	0.759246669954931\\
21	0.756001038860602\\
22	0.753750557926293\\
23	0.755202826127109\\
24	0.759875846668253\\
25	0.761373454654397\\
26	0.76508294662939\\
27	0.768444136048376\\
28	0.771243344641014\\
29	0.772227334238492\\
30	0.776968480713489\\
31	0.782683851293739\\
32	0.790351622783731\\
33	0.797937550148413\\
34	0.809090439803955\\
35	0.821760700941808\\
36	0.836910932081246\\
37	0.850994864474456\\
38	0.86539199015401\\
39	0.87791925658429\\
40	0.889925929274317\\
41	0.901795652561481\\
42	0.911521617793646\\
43	0.923844273910652\\
44	0.933160786004547\\
45	0.936393861466017\\
46	0.939486267337109\\
47	0.945824536814251\\
48	0.94587545688085\\
49	0.947938765880856\\
50	0.953136100349768\\
51	0.951976796915688\\
52	0.950342007014962\\
53	0.951630819476877\\
54	0.951580131921998\\
55	0.953680642797144\\
56	0.959931255355985\\
57	0.961842269179633\\
58	0.966172334934321\\
59	0.968754610092543\\
60	0.969327286457995\\
61	0.966340440907615\\
62	0.965660344127694\\
63	0.963172468727642\\
64	0.959866617097928\\
65	0.960810847191349\\
66	0.961088931208028\\
67	0.964194822758859\\
68	0.964587302541597\\
69	0.970283374649118\\
70	0.970939057698477\\
71	0.976790215122992\\
72	0.976437029820872\\
73	0.983040362658393\\
74	0.984107823963219\\
75	0.982580686988683\\
76	0.979471540273777\\
77	0.980550859676304\\
78	0.973629450806328\\
79	0.969541197240055\\
80	0.96929845500476\\
81	0.969388669551977\\
82	0.967172832863894\\
83	0.966994496374937\\
84	0.966375550177279\\
85	0.965655926405021\\
86	0.96278952192541\\
87	0.963321276228206\\
88	0.964815396538555\\
89	0.968056144886772\\
90	0.971571722087593\\
91	0.974081221077571\\
92	0.974857810221138\\
93	0.972427132704116\\
94	0.971226209672221\\
95	0.968427698614742\\
96	0.970165026183825\\
97	0.971589625490005\\
98	0.974087498894001\\
99	0.975412583184178\\
100	0.974385113895128\\
101	0.96898991195281\\
102	0.965206713762694\\
103	0.964052293074726\\
104	0.958465501475431\\
105	0.957794705164296\\
106	0.957459190752868\\
107	0.960081225415147\\
108	0.958311811228755\\
109	0.959017019274396\\
110	0.955904152371976\\
111	0.954189378439697\\
112	0.949504499800851\\
113	0.948060369510223\\
114	0.947218677085159\\
115	0.95133924978046\\
116	0.949208512381761\\
117	0.947169617112317\\
118	0.943213430202795\\
119	0.943236681374758\\
120	0.938291157098206\\
121	0.937685231556847\\
122	0.935587743334056\\
123	0.937253224781773\\
124	0.933677659557287\\
125	0.934665834365719\\
126	0.934605148806895\\
127	0.936257609598313\\
128	0.934201275949896\\
129	0.933221471563371\\
130	0.9270273593524\\
131	0.920091069732368\\
132	0.914322221456602\\
133	0.909245095546739\\
134	0.904031717769172\\
135	0.897768317065752\\
136	0.893461269971306\\
137	0.888904970313417\\
138	0.882253507549932\\
139	0.874073512741593\\
140	0.870683026845933\\
141	0.86297828599252\\
142	0.853750593375523\\
143	0.8463252541052\\
144	0.837552199403988\\
};

\end{axis}
\end{tikzpicture}%

==> figs/time_comp.tikz <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
%   \pgfplotsset{
%    y  axis  line style={red},
% %     every axis y label/.append style ={blue},
% %     every tick label/.append style={green}  
%      every y tick label/.append style={green}
%   }
\begin{tikzpicture}
\pgfplotsset{
    scale only axis,
%    scaled x ticks=base 10:3,
    xmin=0, xmax=64,
    xtick={4, 8, 12, 16, 20, 24,  36,  48,  64},
      label style={font=\small},
ticklabel style={font=\small},
}
\pgfplotsset{every axis y label/.append style={mycolor1},
             every y tick label/.append style={mycolor1},
             y axis  line style={mycolor1}}
\begin{axis}[
  axis y line*=right,
  grid=both,
  ymin=0, ymax=3100,
  xlabel=Number of SBSs,
  ylabel= SA Time~(secs),
label style={font=\small},
ticklabel style={font=\large},
]
%\addplot[smooth,mark=x,red]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  coordinates{
    (4, 0.1088)
    (8, 0.4775)
    (12, 3.2501)
    (16, 10.2584)
    (20, 49.249)
    (24, 173.6565)
    (36, 426.7889)
    (48, 1239.3237)
    (64, 3049.2559)
    %(72, 622.600000000000)
    %(84, 829)
    %(96, 1037.60000000000)
    %(108, 1270.33333333333)
    %(120, 1569)
}; \label{plot_one}

%\addplot[smooth,mark=o,green]
%\addplot [color=mycolor2, dashed, line width=2.0pt, mark=square, mark options={solid, mycolor2}]
%  coordinates{
%    (8, 53)
%    (12, 105.666666666667)
%    (16, 188.000000000000)
%    (20, 296.400000000000)
%   (24, 456)
%   (36, 660)
%    (48, 904.600000000000)
%    (60, 1229.40000000000)
%    (72, 1583.80000000000)
%    (84, 1980.00000000000)
%    (96, 2429)
%    (108, 2891.66666666667)
%    (120, 3447)
%}; \label{plot_two}

\end{axis}

\pgfplotsset{every axis y label/.append style={mycolor3},
             every y tick label/.append style={mycolor3},
             y axis  line style={mycolor3}}
\begin{axis}[
  axis y line*=left,
%   first y axis line style=blue,
  axis x line=none,
  ymin=0, ymax=1100,
  ytick={  0,  175,  358,  530,  710, 890, 1100},
  %ytick={  0,  0.4, 3, 10,  49, 173, 426,  1239, 3049},
  ylabel= ES Time~(secs),
  legend style={at={(0.825,0.001)}, anchor=south west, legend cell align=left, align=left},
  label style={font=\small},
ticklabel style={font=\large},
legend style={font=\large}
]
%\addlegendimage{/pgfplots/refstyle=plot_one}\addlegendentry{SA}
\addlegendimage{color=mycolor1, line width=2.0pt, mark=o,mark options={solid, mycolor1}}
\addlegendentry{SA}
%\addlegendimage{green,mark=square}
%\addlegendimage{/pgfplots/refstyle=plot_two}\addlegendentry{THCSS} % comment this one too
%\addplot[smooth,mark=*,blue]
\addplot [color=mycolor3, line width=2.0pt, mark=diamond, mark options={solid, mycolor3}]
  coordinates{
    % (0,0)
    % (0.0148,48)
    % (0.0295,66)
    % (0.0441,66)
    % (0.059,45.0)
    (4, 0.0414)
    (8, 0.5172)
    (12, 4.3528)
    (16, 66.6065)
    (20, 1034.4942)
}; \addlegendentry{ES}
\end{axis}

\end{tikzpicture}
